Geometry without Position? When Positional Embeddings Help and Hurt Spatial Reasoning

This paper revisits the role of positional embeddings (PEs) within vision transformers (ViTs) from a geometric perspective. We show that PEs are not mere token indices but effectively function as geometric priors that shape the spatial structure of the representation. We introduce token-level diagnostics that measure how multi-view geometric consistency in ViT representation depends on consitent PEs. Through extensive experiments on 14 foundation ViT models, we reveal how PEs influence multi-view geometry and spatial reasoning. Our findings clarify the role of PEs as a causal mechanism that governs spatial structure in ViT representations. Our code is provided in https://github.com/shijianjian/vit-geometry-probes

==> figures/offset_exp.tex <==
\begin{figure}[b]
\scalebox{.7}{%
\begin{tikzpicture}[
    font=\sffamily,
    gridstyle/.style={draw=gray!50, very thin},
    feature_node/.style={fill=blue!20, text=blue!80!black, font=\bfseries},
    patch_node/.style={fill=green!20, text=green!60!black, font=\bfseries},
    offset_patch_node/.style={fill=red!20, text=red!80!black, font=\bfseries},
    arrowstyle/.style={-latex, thick, shorten >=1pt},
    labelstyle/.style={font=\small\itshape}
]

% Define grid dimensions and spacing
\def\gridsize{5}
\def\patchsize{1}
\def\mapsize{0.6}
\def\spacing{6}

% Draw Feature Map on the left
\node[label={[font=\bfseries,xshift=2.5cm, yshift=-.8cm]above:Feature Map ($F$)}] (fm_anchor) at (0,0) {};
\draw[gridstyle] (fm_anchor) grid ++(\gridsize*\patchsize, \gridsize*\patchsize);

% Draw Image Patches on the right
\node[label={[font=\bfseries,xshift=2.5cm,yshift=-.8cm]above:Reconstructed Feature Map ($F'$)}] (img_anchor) at (\spacing, 0) {};
\draw[gridstyle] (img_anchor) grid ++(\gridsize*\patchsize, \gridsize*\patchsize);

% --- Define coordinates for the feature and patches ---
% Using (i,j) notation where (0,0) is the bottom-left corner
\def\i{2} % x-coordinate
\def\j{2} % y-coordinate
\def\k{1} % offset value

% Feature cell f_{i,j}
\coordinate (f_ij) at ({\i*\mapsize + \mapsize/2}, {\j*\mapsize + \mapsize/2});
\fill[blue!20] (\i*\patchsize - \patchsize, \j*\patchsize - \patchsize) rectangle ++(\patchsize, \patchsize);
\node[feature_node, minimum size=\mapsize*10pt, inner sep=0pt] at (f_ij) {$f_{i,j}$};

% Local patch p_{i,j}
% \coordinate (p_ij) at (\spacing + \i*\patchsize + \patchsize/2, {\j*\patchsize + \patchsize/2});
% \node[patch_node, minimum size=\patchsize*10pt, inner sep=0pt] at (p_ij) {$p_{i,j}$};

% Gray out the (i,j) block in the right grid
\fill[gray!30] (\spacing + \i*\patchsize - \patchsize, \j*\patchsize - \patchsize) rectangle ++(\patchsize, \patchsize);
\node at (\spacing + \i*\mapsize + \mapsize/2, \j*\mapsize + \mapsize/2) {};


% Offset patch p_{i+k, j+k}
\pgfmathsetmacro{\ik}{\i+\k}
\pgfmathsetmacro{\jk}{\j+\k}

\fill[red!20] (\spacing + \ik*\patchsize, \jk*\patchsize) rectangle ++(\patchsize, \patchsize);
\coordinate (p_ik_jk) at (\spacing + \ik*\patchsize + \patchsize/2, {\jk*\patchsize + \patchsize/2});
\node[offset_patch_node, minimum size=\patchsize*10pt, inner sep=0pt] at (p_ik_jk) {$\hat{p}_{i+k, j+l}$};

% --- Draw arrows and labels ---
% Arrow for local reconstruction (k=0)
% \draw[arrowstyle, blue!80] (f_ij) to[bend left=10]
%     node[midway, above, sloped, labelstyle, text=blue!80!black] {Local Reconstruction ($k=0$)} (p_ij);

% Arrow for offset reconstruction (k>0)
\draw[arrowstyle, red!80] (f_ij) to[bend right=15]
    node[midway, below, sloped, labelstyle, text=red!80!black] {\small Offset Reconstruction ($k\neq0$)} (p_ik_jk);

\end{tikzpicture}
}
\caption{
% Visual demonstration of token-offset probing. We restore the model features to 2D feature map representation. The feature vector $f_{i,j}$ from the source map (left) is used to reconstruct a feature vector $\hat{p}$ at a spatially offset location $(i+k, j+l)$ in the target grid (right). The original location $(i, j)$ in the target grid is grayed out to illustrate it is not the reconstruction target.
\textbf{Visualization of token-offset probing}.
A source token $f_{i,j}$ from $F$ (left) is used to reconstruct $\hat{p}_{i+k,\,j+l}$ at an offset position in $F'$ (right), with the original $(i,j)$ location grayed out.
Note that flattened transformer tokens lack 2D spatial relations. We reshape them into a feature map layout for interpretability.
}
\label{fig:feature_offset}
\end{figure}



==> figures/offset_res.tex <==
\begin{figure*}[t]
\newlength{\figurewidth}
\newlength{\figureheight}
\setlength{\figurewidth}{0.17\textwidth}
\setlength{\figureheight}{0.12\textwidth}

% ---------------------- First row ----------------------
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize DINO-ViTB16}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue, line width=0.4pt] coordinates {(0,0.9704)(0.2,0.9627)(0.4,0.9551)(0.6,0.9495)(0.8,0.9516)(1.0,0.9564)};
\addplot+[mark=none, thick, red] coordinates {(0,0.9651)(0.2,0.9546)(0.4,0.9414)(0.6,0.9311)(0.8,0.9304)(1.0,0.9334)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.9621)(0.2,0.9503)(0.4,0.9334)(0.6,0.9194)(0.8,0.9152)(1.0,0.917101)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.9600)(0.2,0.9489)(0.4,0.9319)(0.6,0.9136)(0.8,0.9033)(1.0,0.904928)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.9713)(0.2,0.9603)(0.4,0.9378)(0.6,0.8975)(0.8,0.8682)(1.0,0.866589)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize DINOv2-Large}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.8795)(0.2,0.8043)(0.4,0.7115)(0.6,0.6746)(0.8,0.6396)(1.0,0.606)};
\addplot+[mark=none, thick, red] coordinates {(0,0.8586)(0.2,0.8137)(0.4,0.7443)(0.6,0.6947)(0.8,0.6187)(1.0,0.573)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.8474)(0.2,0.7822)(0.4,0.6843)(0.6,0.6004)(0.8,0.5204)(1.0,0.472)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.8369)(0.2,0.7885)(0.4,0.6930)(0.6,0.5580)(0.8,0.4600)(1.0,0.402)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.8473)(0.2,0.7722)(0.4,0.6393)(0.6,0.4632)(0.8,0.3665)(1.0,0.319988)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize DINOv3-ViT7B16}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.760279)(0.2,0.706688)(0.4,0.700959)(0.6,0.700480)(0.8,0.691287)(1.0,0.6880)};
\addplot+[mark=none, thick, red] coordinates {(0,0.732891)(0.2,0.652942)(0.4,0.641193)(0.6,0.620244)(0.8,0.575994)(1.0,0.549196)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.719270)(0.2,0.623587)(0.4,0.606553)(0.6,0.569453)(0.8,0.504117)(1.0,0.468556)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.706910)(0.2,0.622803)(0.4,0.571875)(0.6,0.508834)(0.8,0.427430)(1.0,0.389970)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.711955)(0.2,0.580906)(0.4,0.574802)(0.6,0.528067)(0.8,0.435412)(1.0,0.364472)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize I-JEPA}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.9983)(0.2,0.8155)(0.4,0.6807)(0.6,0.6994)(0.8,0.6563)(1.0,0.664)};
\addplot+[mark=none, thick, red] coordinates {(0,0.9976)(0.2,0.6019)(0.4,0.4774)(0.6,0.5411)(0.8,0.5113)(1.0,0.537)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.9972)(0.2,0.4640)(0.4,0.3777)(0.6,0.4318)(0.8,0.4164)(1.0,0.427653)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.9967)(0.2,0.3926)(0.4,0.2597)(0.6,0.2584)(0.8,0.2642)(1.0,0.271928)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.9967)(0.2,0.4599)(0.4,0.3861)(0.6,0.3367)(0.8,0.3134)(1.0,0.329)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \begin{subfigure}{\figurewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=\figurewidth, height=\figureheight,
%     ymin=0.3, ymax=1.05,
%     scale only axis,
%     grid style={dashed, gray!40}, axis line style={gray!80},
%     tick style={gray!60}, axis x line=bottom, axis y line=left,
%     major tick length=0pt,
%     title style={yshift=-6pt},
%     tick label style={font=\footnotesize},
%     ytick={0.4,0.6,0.8,1.0},
%     every axis plot/.append style={
%         line width=1pt,
%         opacity=0.9,
%         smooth,
%     },
%     title={\footnotesize MetaCLIP}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
% \addplot+[mark=none, thick, blue] coordinates {(0,0.99998)(0.2,0.9986)(0.4,0.9968)(0.6,0.9871)(0.8,0.6666)(1.0,0.7307)};
% \addplot+[mark=none, thick, red] coordinates {(0,0.99998)(0.2,0.9979)(0.4,0.9954)(0.6,0.9868)(0.8,0.8122)(1.0,0.774)};
% \addplot+[mark=none, thick, green!70!black] coordinates {(0,0.99998)(0.2,0.9968)(0.4,0.9925)(0.6,0.9765)(0.8,0.6621)(1.0,0.709)};
% % \addplot+[mark=none, thick, orange] coordinates {(0,0.99998)(0.2,0.9966)(0.4,0.9902)(0.6,0.9675)(0.8,0.6849)(1.0,0.710)};
% % \addplot+[mark=none, thick, purple] coordinates {(0,0.99998)(0.2,0.9962)(0.4,0.9892)(0.6,0.9669)(0.8,0.7285)(1.0,0.751325)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize DeiT-Base}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,1.0000)(0.2,0.9998)(0.4,0.9994)(0.6,0.9983)(0.8,0.7772)(1.0,0.783530)};
\addplot+[mark=none, thick, red] coordinates {(0,0.9996)(0.2,0.9996)(0.4,0.9986)(0.6,0.9960)(0.8,0.7675)(1.0,0.793399)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.9999)(0.2,0.9993)(0.4,0.9980)(0.6,0.9939)(0.8,0.7676)(1.0,0.790395)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.9999)(0.2,0.9990)(0.4,0.9977)(0.6,0.9918)(0.8,0.7948)(1.0,0.781588)};
% \addplot+[mark=none, thick, purple] coordinates {(0,1.0000)(0.2,0.9984)(0.4,0.9971)(0.6,0.9918)(0.8,0.5515)(1.0,0.628580)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize SigLIP2}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.99999)(0.2,0.9657)(0.4,0.6382)(0.6,0.4838)(0.8,0.5129)(1.0,0.512870)};
\addplot+[mark=none, thick, red] coordinates {(0,0.99999)(0.2,0.9612)(0.4,0.6290)(0.6,0.4937)(0.8,0.5007)(1.0,0.482832)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.99999)(0.2,0.9588)(0.4,0.6083)(0.6,0.4725)(0.8,0.4867)(1.0,0.463595)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.99999)(0.2,0.9534)(0.4,0.6129)(0.6,0.4898)(0.8,0.4935)(1.0,0.455966)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.99999)(0.2,0.9419)(0.4,0.5444)(0.6,0.4412)(0.8,0.4553)(1.0,0.427814)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    ymin=0.3, ymax=1.05,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    ytick={0.4,0.6,0.8,1.0},
    title={\footnotesize SAM-ViT}, xtick={0,0.2,0.4,0.6,0.8, 1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.9966)(0.2,0.9955)(0.4,0.9929)(0.6,0.9897)(0.8,0.9904)(1.0,0.987852)};
\addplot+[mark=none, thick, red] coordinates {(0,0.9948)(0.2,0.9925)(0.4,0.9886)(0.6,0.9837)(0.8,0.9873)(1.0,0.984296)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.9931)(0.2,0.9898)(0.4,0.9849)(0.6,0.9785)(0.8,0.9849)(1.0,0.981945)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.9894)(0.2,0.9842)(0.4,0.9781)(0.6,0.9684)(0.8,0.9800)(1.0,0.976455)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.9822)(0.2,0.9733)(0.4,0.9660)(0.6,0.9529)(0.8,0.9713)(1.0,0.964843)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    ymin=0.3, ymax=1.05,
    major tick length=0pt,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    title={\footnotesize CLIP-L/14}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.99997)(0.2,0.99899)(0.4,0.99153)(0.6,0.7561)(0.8,0.6915)(1.0,0.647271)};
\addplot+[mark=none, thick, red] coordinates {(0,0.99996)(0.2,0.99801)(0.4,0.98535)(0.6,0.7167)(0.8,0.6662)(1.0,0.639634)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.99996)(0.2,0.99742)(0.4,0.98389)(0.6,0.7115)(0.8,0.6601)(1.0,0.646707)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.99996)(0.2,0.99807)(0.4,0.98902)(0.6,0.7053)(0.8,0.6556)(1.0,0.642645)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.99996)(0.2,0.99735)(0.4,0.98087)(0.6,0.7206)(0.8,0.5995)(1.0,0.596200)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    major tick length=0pt,
    title={\footnotesize ViT-Base}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.99982)(0.2,0.9960)(0.4,0.8718)(0.6,0.7617)(0.8,0.7155)(1.0,0.710684)};
\addplot+[mark=none, thick, red] coordinates {(0,0.99980)(0.2,0.9956)(0.4,0.8154)(0.6,0.6619)(0.8,0.6315)(1.0,0.631050)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.99979)(0.2,0.9945)(0.4,0.7902)(0.6,0.6250)(0.8,0.6137)(1.0,0.624849)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.99979)(0.2,0.992995)(0.4,0.765161)(0.6,0.5892)(0.8,0.5608)(1.0,0.580269)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.99983)(0.2,0.9928)(0.4,0.8238)(0.6,0.6811)(0.8,0.6554)(1.0,0.670341)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    major tick length=0pt,
    title={\footnotesize BEiT-Base}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.999943)(0.2,0.999942)(0.4,0.999946)(0.6,0.999948)(0.8,0.999912)(1.0,0.999618)};
\addplot+[mark=none, thick, red] coordinates {(0,0.999892)(0.2,0.999890)(0.4,0.999899)(0.6,0.999909)(0.8,0.999861)(1.0,0.999501)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.999859)(0.2,0.999855)(0.4,0.999865)(0.6,0.999878)(0.8,0.999817)(1.0,0.999375)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.999822)(0.2,0.999813)(0.4,0.999820)(0.6,0.999829)(0.8,0.999737)(1.0,0.999068)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.999796)(0.2,0.999786)(0.4,0.999795)(0.6,0.999799)(0.8,0.999649)(1.0,0.998176)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    major tick length=0pt,
    title={\footnotesize Data2Vec-Vision}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.999590)(0.2,0.998665)(0.4,0.996402)(0.6,0.987868)(0.8,0.964679)(1.0,0.929826)};
\addplot+[mark=none, thick, red] coordinates {(0,0.999591)(0.2,0.998588)(0.4,0.994829)(0.6,0.977857)(0.8,0.939773)(1.0,0.894925)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.999582)(0.2,0.998449)(0.4,0.992874)(0.6,0.968377)(0.8,0.919793)(1.0,0.866891)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.999583)(0.2,0.998230)(0.4,0.989327)(0.6,0.952123)(0.8,0.884425)(1.0,0.815317)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.999654)(0.2,0.998302)(0.4,0.987338)(0.6,0.923022)(0.8,0.786624)(1.0,0.669445)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    major tick length=0pt,
    title={\footnotesize MLCD}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.638464)(0.2,0.666496)(0.4,0.613639)(0.6,0.588175)(0.8,0.564186)(1.0,0.551988)};
\addplot+[mark=none, thick, red] coordinates {(0,0.609863)(0.2,0.579053)(0.4,0.542812)(0.6,0.533800)(0.8,0.533613)(1.0,0.521422)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.594427)(0.2,0.539906)(0.4,0.535351)(0.6,0.528734)(0.8,0.518673)(1.0,0.500898)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.580848)(0.2,0.524863)(0.4,0.533215)(0.6,0.521289)(0.8,0.496564)(1.0,0.477572)};
% \addplot+[mark=none, thick, purple] coordinates {(0,0.590170)(0.2,0.481121)(0.4,0.478868)(0.6,0.461473)(0.8,0.451839)(1.0,0.454346)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    major tick length=0pt,
    title={\footnotesize Swin}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.818551)(0.2,0.792757)(0.4,0.728187)(0.6,0.635295)(0.8,0.568166)(1.0,0.528534)};
\addplot+[mark=none, thick, red] coordinates {(0,0.830162)(0.2,0.802114)(0.4,0.724883)(0.6,0.600795)(0.8,0.533441)(1.0,0.511471)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.832030)(0.2,0.804765)(0.4,0.732637)(0.6,0.593075)(0.8,0.493370)(1.0,0.453479)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.862937)(0.2,0.839968)(0.4,0.792246)(0.6,0.699523)(0.8,0.596435)(1.0,0.552006)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\figurewidth, height=\figureheight,
    ymin=0.3, ymax=1.05,
    scale only axis,
    grid style={dashed, gray!40}, axis line style={gray!80},
    tick style={gray!60}, axis x line=bottom, axis y line=left,
    title style={yshift=-6pt},
    tick label style={font=\footnotesize},
    ytick={0.4,0.6,0.8,1.0},
    every axis plot/.append style={
        line width=1pt,
        opacity=0.9,
        smooth,
    },
    major tick length=0pt,
    title={\footnotesize SwinV2}, xtick={0,0.2,0.4,0.6,0.8,1.0}, grid=both]
\addplot+[mark=none, thick, blue] coordinates {(0,0.842815)(0.2,0.806875)(0.4,0.776352)(0.6,0.719368)(0.8,0.680682)(1.0,0.651921)};
\addplot+[mark=none, thick, red] coordinates {(0,0.804972)(0.2,0.735832)(0.4,0.679903)(0.6,0.614739)(0.8,0.594840)(1.0,0.587141)};
\addplot+[mark=none, thick, green!70!black] coordinates {(0,0.796629)(0.2,0.691661)(0.4,0.624733)(0.6,0.591745)(0.8,0.588444)(1.0,0.584562)};
% \addplot+[mark=none, thick, orange] coordinates {(0,0.834876)(0.2,0.657834)(0.4,0.615847)(0.6,0.657691)(0.8,0.664011)(1.0,0.645724)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\figurewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=1pt, height=1pt,
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(-0.5,0)}, anchor=north,
        legend columns=1,       % 1 = vertical, 5 = horizontal
        column sep=4pt
    },
    legend image post style={scale=1.2}
]
% --- invisible dummy plots, suppress markers and lines explicitly ---
\addplot[opacity=0, forget plot] coordinates {(0,0)};
\addlegendimage{mark=none, thick, blue};
\addlegendimage{mark=none, thick, red};
\addlegendimage{mark=none, thick, green!70!black};
% \addlegendimage{mark=none, thick, orange};
% \addlegendimage{mark=none, thick, purple};
\legend{offset=1, offset=2, offset=3}
\end{axis}
\node[font=\scriptsize,yshift=2.1cm] at (0, -4.5){};
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.99\linewidth}
\centering
\begin{tikzpicture}
\end{tikzpicture}
\end{subfigure}
\setlength{\abovecaptionskip}{-1em}
\setlength{\belowcaptionskip}{-1em}
\caption{\textbf{Impact of positional weighting on spatial similarity across models.} Each subplot shows how token similarity varies with PE strength $\omega$ at different spatial offsets.}
\label{fig:pos_weight_multi_offset}
\end{figure*}


==> figures/vggt_delta.tex <==
% Requires: \usepackage{pgfplots}
%           \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.5cm,
    % xlabel={Aggregator layer index},
    ylabel={Token similarity},
    xmin=-1, xmax=24,
    ymin=0.55, ymax=1.00,
    grid=both,
    major grid style={line width=.2pt,draw=gray!40},
    minor grid style={line width=.1pt,draw=gray!25},
    legend pos=south east,
    legend cell align=left,
    legend style={font=\scriptsize, nodes={scale=0.7, transform shape}},
    tick align=outside,
    tick pos=left,
    axis lines=left,
]


% delta_x = 1
\addplot+[mark=*, mark size=1.2pt] coordinates {
(0,0.8770315914192899)
(1,0.8198645116112625)
(2,0.7988911916913423)
(3,0.7905532698281671)
(4,0.8467383713683383)
(5,0.7690014697140929)
(6,0.758098654494509)
(7,0.7477587999248699)
(8,0.7389269279365385)
(9,0.7318569522525531)
(10,0.7298484816085054)
(11,0.745523635821527)
(12,0.7422187063698856)
(13,0.7897737522717648)
(14,0.8269222048538037)
(15,0.807065166669562)
(16,0.8406469205246437)
(17,0.9290337499435953)
(18,0.9295404455083937)
(19,0.9197582346358756)
(20,0.9090439864185823)
(21,0.925110226007683)
(22,0.9537618825489051)
(23,0.9902856227336736)
};
\addlegendentry{\scriptsize $\Delta x=1$}

% delta_x = 2
\addplot+[mark=square*, mark size=1.2pt] coordinates {
(0,0.8300649391415162)
(1,0.7538915185481614)
(2,0.7274246902912551)
(3,0.7181287628812848)
(4,0.7951239453071004)
(5,0.6924735180229373)
(6,0.6790306654335768)
(7,0.6665620659373686)
(8,0.6565068127424314)
(9,0.6498441732585308)
(10,0.652317312487274)
(11,0.6785101028663806)
(12,0.6800347592097435)
(13,0.7437689559280023)
(14,0.7920820486035707)
(15,0.7685950684935886)
(16,0.8070020704793833)
(17,0.9131539421508851)
(18,0.9117292512944177)
(19,0.8905046937907544)
(20,0.8860658623293315)
(21,0.9048269200470686)
(22,0.9407650167976037)
(23,0.9872641329124358)
};
\addlegendentry{\scriptsize $\Delta x=2$}

% delta_x = 3
\addplot+[mark=triangle*, mark size=1.4pt] coordinates {
(0,0.801331842382668)
(1,0.7142230573351175)
(2,0.6850645398899396)
(3,0.675663906178018)
(4,0.7651889369104157)
(5,0.6481655562967973)
(6,0.6334859422899313)
(7,0.6200467522906674)
(8,0.6096443527827681)
(9,0.6037628989355627)
(10,0.6096429282196185)
(11,0.6421333319543578)
(12,0.6466311612100076)
(13,0.7197873960201706)
(14,0.7727665739729546)
(15,0.7459645868561661)
(16,0.7869508721677931)
(17,0.9026820879361295)
(18,0.8990268144005428)
(19,0.8686172123353496)
(20,0.8701257668056216)
(21,0.8904030423785907)
(22,0.9311924125172213)
(23,0.984803654875629)
};
\addlegendentry{\scriptsize $\Delta x=3$}

\end{axis}
\end{tikzpicture}


==> figures/vggt_pos.tex <==
% Requires: \usepackage{pgfplots}
% Optional: \pgfplotsset{compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=4cm,
        xlabel={Aggregator layer index},
        ylabel={Pos. Pred. accuracy},
        xmin=-1, xmax=24,
        ymin=0.70, ymax=1.05,
        xtick={0,5,10,15,20},
        ytick={0.7,0.8,0.9,1.0},
        grid=both,
        major grid style={line width=.2pt,draw=gray!40},
        minor grid style={line width=.1pt,draw=gray!25},
    legend style={font=\scriptsize, nodes={scale=0.7, transform shape}},
        legend pos=south east,
        legend cell align=left,
        tick align=outside,
        tick pos=left,
        axis lines=left,
    ]

% \addplot+[mark=*, mark size=1.2pt] coordinates {
    % Row
    \addplot+[
        thick,
        mark=*,
        mark size=1.4pt,
    ] coordinates {
        (0,0.864) (1,0.933) (2,0.928) (3,0.911) (4,0.908) (5,0.900)
        (6,0.893) (7,0.891) (8,0.899) (9,0.908) (10,0.912) (11,0.944)
        (12,0.945) (13,0.976) (14,0.992) (15,0.992) (16,0.996) (17,0.995)
        (18,0.998) (19,0.998) (20,0.999) (21,0.999) (22,0.999) (23,0.999)
    };
    \addlegendentry{\scriptsize Row}


% Epoch 1 Index 0 test Row 0.864 Col 0.900 Both 0.780
% Epoch 1 Index 1 test Row 0.933 Col 0.947 Both 0.885
% Epoch 1 Index 2 test Row 0.928 Col 0.914 Both 0.849
% Epoch 1 Index 3 test Row 0.911 Col 0.905 Both 0.826
% Epoch 1 Index 4 test Row 0.908 Col 0.897 Both 0.816
% Epoch 1 Index 5 test Row 0.900 Col 0.888 Both 0.801

% Epoch 1 Index 6 test Row 0.893 Col 0.876 Both 0.784
% Epoch 1 Index 7 test Row 0.891 Col 0.875 Both 0.782
% Epoch 1 Index 8 test Row 0.899 Col 0.879 Both 0.792
% Epoch 1 Index 9 test Row 0.908 Col 0.868 Both 0.790
% Epoch 1 Index 10 test Row 0.912 Col 0.881 Both 0.805
% Epoch 1 Index 11 test Row 0.944 Col 0.882 Both 0.833

% Epoch 1 Index 12 test Row 0.945 Col 0.880 Both 0.833
% Epoch 1 Index 13 test Row 0.976 Col 0.972 Both 0.949
% Epoch 1 Index 14 test Row 0.992 Col 0.980 Both 0.972
% Epoch 1 Index 15 test Row 0.992 Col 0.986 Both 0.978
% Epoch 1 Index 16 test Row 0.996 Col 0.993 Both 0.989
% Epoch 1 Index 17 test Row 0.995 Col 0.994 Both 0.989

% Epoch 1 Index 18 test Row 0.998 Col 0.998 Both 0.996
% Epoch 1 Index 19 test Row 0.998 Col 0.998 Both 0.997
% Epoch 1 Index 20 test Row 0.999 Col 0.998 Both 0.996
% Epoch 1 Index 21 test Row 0.999 Col 0.997 Both 0.996
% Epoch 1 Index 22 test Row 0.999 Col 0.997 Both 0.996
% Epoch 1 Index 23 test Row 0.999 Col 0.994 Both 0.994

    % Col
    \addplot+[
        thick,
        mark=square*,
        mark size=1.4pt,
    ] coordinates {
        (0,0.900) (1,0.947) (2,0.914) (3,0.905) (4,0.897) (5,0.888)
        (6,0.876) (7,0.875) (8,0.879) (9,0.868) (10,0.881) (11,0.882)
        (12,0.880) (13,0.972) (14,0.980) (15,0.986) (16,0.993) (17,0.994)
        (18,0.998) (19,0.998) (20,0.998) (21,0.997) (22,0.997) (23,0.994)
    };
    \addlegendentry{\scriptsize Col}

    % Both
    \addplot+[
        thick,
        mark=triangle*,
        mark size=1.6pt,
    ] coordinates {
        (0,0.780) (1,0.885) (2,0.849) (3,0.826) (4,0.816) (5,0.801)
        (6,0.784) (7,0.782) (8,0.792) (9,0.790) (10,0.805) (11,0.833)
        (12,0.833) (13,0.949) (14,0.972) (15,0.978) (16,0.989) (17,0.989)
        (18,0.996) (19,0.997) (20,0.996) (21,0.996) (22,0.996) (23,0.994)
    };
    \addlegendentry{\scriptsize Both}

    \end{axis}
\end{tikzpicture}

==> figures/view_dep.tex <==

\begin{tikzpicture}[scale=0.7, every node/.style={font=\small}]
    % Parameters
    \def\rows{4}
    \def\cols{5}
    \def\cellsize{1.0}
    \def\spacingx{1}

    \draw[-,thick,black!80] (5.5*\cellsize,-6*\cellsize) -- (5.5*\cellsize,2*\cellsize);

    \node[inner sep=0pt] (russell) at (8.5,-5.)
        {\includegraphics[width=.43\linewidth, height=.344\linewidth]{misc/sample.jpg}};
    \node[inner sep=0pt] (russell) at (8.5,1)
        {\includegraphics[width=.43\linewidth, height=.344\linewidth]{misc/sample.jpg}};

    \node[inner sep=0pt] (russell) at (2.5,-5.)
        {\includegraphics[width=.43\linewidth, height=.344\linewidth]{misc/sample.jpg}};
    \node[inner sep=0pt] (russell) at (2.5,1)
        {\includegraphics[width=.43\linewidth, height=.344\linewidth]{misc/sample.jpg}};

    % Grid
    \foreach \i in {0,...,\rows} {
        \draw[gray!50,xshift=6cm,yshift=3cm] (0,-\i*\cellsize) -- (\cols*\cellsize,-\i*\cellsize);
    }
    \foreach \j in {0,...,\cols} {
        \draw[gray!50,xshift=6cm,yshift=3cm] (\j*\cellsize,0) -- (\j*\cellsize,-\rows*\cellsize);
    }
    \fill[gray!15,opacity=.9] (11*\cellsize,3*\cellsize) rectangle (10*\cellsize,-\rows*\cellsize + 3*\cellsize);

    \foreach \i in {0,...,\rows} {
        \draw[gray!50,xshift=6cm,yshift=-3cm] (0,-\i*\cellsize) -- (\cols*\cellsize,-\i*\cellsize);
    }
    \foreach \j in {0,...,\cols} {
        \draw[gray!50,xshift=6cm,yshift=-3cm] (\j*\cellsize,0) -- (\j*\cellsize,-\rows*\cellsize);
    }
    \fill[gray!15,opacity=.9] (7*\cellsize,-3*\cellsize) rectangle (6*\cellsize,-\rows*\cellsize - 3*\cellsize);

    \foreach \i in {0,...,\rows} {
        \draw[gray!50,xshift=0cm,yshift=3cm] (0,-\i*\cellsize) -- (\cols*\cellsize,-\i*\cellsize);
    }
    \foreach \j in {0,...,\cols} {
        \draw[gray!50,xshift=0cm,yshift=3cm] (\j*\cellsize,0) -- (\j*\cellsize,-\rows*\cellsize);
    }
    \fill[gray!15,opacity=.9] (4*\cellsize,3*\cellsize) rectangle (5*\cellsize,-\rows*\cellsize + 3*\cellsize);

    \foreach \i in {0,...,\rows} {
        \draw[gray!50,xshift=0cm,yshift=-3cm] (0,-\i*\cellsize) -- (\cols*\cellsize,-\i*\cellsize);
    }
    \foreach \j in {0,...,\cols} {
        \draw[gray!50,xshift=0cm,yshift=-3cm] (\j*\cellsize,0) -- (\j*\cellsize,-\rows*\cellsize);
    }
    \fill[gray!15,opacity=.9] (0*\cellsize,-3*\cellsize) rectangle (1*\cellsize,-\rows*\cellsize - 3*\cellsize);

    % Overlapping region (5x5)
    \fill[blue!30!red!30,opacity=0.7] (10*\cellsize,3*\cellsize) rectangle (7*\cellsize,-\rows*\cellsize + 3*\cellsize);
    \fill[blue!30!red!30,opacity=0.7] (10*\cellsize,-3*\cellsize) rectangle (7*\cellsize,-\rows*\cellsize - 3*\cellsize);

    \fill[blue!30!red!30,opacity=0.7] (1*\cellsize,3*\cellsize) rectangle (4*\cellsize,-\rows*\cellsize + 3*\cellsize);
    \fill[blue!30!red!30,opacity=0.7] (1*\cellsize,-3*\cellsize) rectangle (4*\cellsize,-\rows*\cellsize - 3*\cellsize);

    
    % \draw[thick,blue!40!red!40,dashed] (13*\cellsize,3*\cellsize) rectangle (9*\cellsize,-\rows*\cellsize + 3*\cellsize);
    % \draw[thick,blue!40!red!40,dashed] (13*\cellsize,-3*\cellsize) rectangle (9*\cellsize,-\rows*\cellsize - 3*\cellsize);
    \draw[thick,blue!40!red!40,dashed] (11*\cellsize,3*\cellsize) rectangle (6*\cellsize,-\rows*\cellsize - 3*\cellsize);
    % \draw[thick,blue!40!red!40,dashed] (1*\cellsize,3*\cellsize) rectangle (4*\cellsize,-\rows*\cellsize - 3*\cellsize);
    \draw[thick,blue!40!red!40,dashed] (0*\cellsize,-1*\cellsize) -- (1*\cellsize,-3*\cellsize);
    \draw[thick,blue!40!red!40,dashed] (4*\cellsize,-1*\cellsize) -- (5*\cellsize,-3*\cellsize);

    \draw[ultra thick,blue!80] (11*\cellsize,-3*\cellsize) rectangle (7*\cellsize,-\rows*\cellsize - 3*\cellsize);
    \draw[ultra thick,blue!80] (10*\cellsize,3*\cellsize) rectangle (6*\cellsize,\rows*\cellsize - 5*\cellsize);
    % \node[orange!90!black,align=center] at (9*\cellsize,-\rows*\cellsize - 3.5*\cellsize) {$\text{I}_{two}$};
    % \node[orange!90!black,align=center] at (8*\cellsize,\rows*\cellsize - .5*\cellsize) {$\text{I}_{one}$};

    \draw[ultra thick,blue!80] (5*\cellsize,-3*\cellsize) rectangle (1*\cellsize,-\rows*\cellsize - 3*\cellsize);
    \draw[ultra thick,blue!80] (4*\cellsize,3*\cellsize) rectangle (0*\cellsize,\rows*\cellsize - 5*\cellsize);
    % \node[orange!90!black,align=center] at (3*\cellsize,-\rows*\cellsize - 3.5*\cellsize) {$\text{I}_{two}$};
    % \node[orange!90!black,align=center] at (2*\cellsize,\rows*\cellsize - .5*\cellsize) {$\text{I}_{one}$};

    \node[black,align=center,font=\small] at (2.5*\cellsize,-\rows*\cellsize - 3.7*\cellsize) {Vanilla PE};
    \node[black,align=center,font=\small] at (9*\cellsize,- \rows*\cellsize - 3.7*\cellsize) {Token Re-indexing};

    \def\xoffset{7}
    \def\yshift{-1}

    \node[orange!90!black,align=center] at (2.5*\cellsize,-2) {Image-Space\\  Indexing};
    \node[orange!90!black,align=center] at (8.5*\cellsize,-2) {Scene-Space \\  Indexing};

    % Coords
    \pgfmathtruncatemacro{\lastrow}{\rows-1}
    \pgfmathtruncatemacro{\lastcol}{\cols-2}
    % Add coordinate labels at grid intersections
    \foreach \i in {0,...,\lastrow} {
        \foreach \j in {0,...,\lastcol} {
            \node[font=\scriptsize,yellow,xshift=4.2cm,yshift=2.1cm] at (\j*\cellsize + 0.5*\cellsize, -\i*\cellsize - 0.5*\cellsize)
                {(\j,\i)};
        }
    }
    
    \pgfmathtruncatemacro{\lastrow}{\rows-1}
    \pgfmathtruncatemacro{\lastcol}{\cols-1}
    % Add coordinate labels at grid intersections
    \foreach \i in {0,...,\lastrow} {
        \foreach \j in {1,...,\lastcol} {
            \node[font=\scriptsize,yellow,xshift=4.2cm,yshift=-2.1cm] at (\j*\cellsize + 0.5*\cellsize, -\i*\cellsize - 0.5*\cellsize)
                {(\j,\i)};
        }
    }


    \pgfmathtruncatemacro{\lastrow}{\rows-1}
    \pgfmathtruncatemacro{\lastcol}{\cols-2}
    % Add coordinate labels at grid intersections
    \foreach \i in {0,...,\lastrow} {
        \foreach \j in {0,...,\lastcol} {
            \node[font=\scriptsize,yellow,xshift=0cm,yshift=2.1cm] at (\j*\cellsize + 0.5*\cellsize, -\i*\cellsize - 0.5*\cellsize)
                {(\j,\i)};
        }
    }
    
    \pgfmathtruncatemacro{\lastrow}{\rows-1}
    \pgfmathtruncatemacro{\lastcol}{\cols-2}
    % Add coordinate labels at grid intersections
    \foreach \i in {0,...,\lastrow} {
        \foreach \j in {0,...,\lastcol} {
            \node[font=\scriptsize,yellow,xshift=.7cm,yshift=-2.1cm] at (\j*\cellsize + 0.5*\cellsize, -\i*\cellsize - 0.5*\cellsize)
                {(\j,\i)};
        }
    }

    % \draw[<->,thick,gray!70] (\xoffset+\cols*\cellsize,\yshift-0.3*\cellsize) -- (\xoffset+6*\cellsize,\yshift-0.3*\cellsize)
    %     node[midway,below,gray!70]{\scriptsize $\Delta x = +1$};
    % \draw[<->,thick,gray!70] (\xoffset+2*\cellsize,-\yshift-3.7*\cellsize) -- (\xoffset + \cellsize,-\yshift-3.7*\cellsize)
    %     node[midway,above,gray!70]{\scriptsize $\Delta x = -1$};


\end{tikzpicture}
